Dependency Stochastic Boolean Satisfiability: A Logical Formalism for NEXPTIME Decision Problems with Uncertainty

Stochastic Boolean Satisfiability (SSAT) is a logical formalism to model decision problems with uncertainty, such as Partially Observable Markov Decision Process (POMDP) for verification of probabilistic systems. SSAT, however, is limited by its descriptive power within the PSPACE complexity class. More complex problems, such as the NEXPTIME-complete Decentralized POMDP (Dec-POMDP), cannot be succinctly encoded with SSAT. To provide a logical formalism of such problems, we extend the Dependency Quantified Boolean Formula (DQBF), a representative problem in the NEXPTIME-complete class, to its stochastic variant, named Dependency SSAT (DSSAT), and show that DSSAT is also NEXPTIME-complete. We demonstrate the potential applications of DSSAT to circuit synthesis of probabilistic and approximate design. Furthermore, to study the descriptive power of DSSAT, we establish a polynomial-time reduction from Dec-POMDP to DSSAT. With the theoretical foundations paved in this work, we hope to encourage the development of DSSAT solvers for potential broad applications.

==> fig/derivation.tex <==
\begin{tcolorbox}[colback=white]
    \begin{align*}
        \Pr[\Phi|_{\mathcal{F}_{h+1}}] & =\sum_{v^0,\ldots,v^h}^{2}\sum_{\vec{o}^0,\ldots,\vec{o}^{h-1}}^{|\vec{O}|}\sum_{s^0,\ldots,s^h}^{|S|}\prod_{t=0}^h\Pr[x_p^t \equiv v^t,x_s^t \equiv s^t,\vec{x_o^t} \equiv \vec{o}^t,x_r^t]\prod_{t=0}^{h-1}\Pr[x_T^t,x_\Omega^t|x_p^t \equiv v^t,x_s^t \equiv s^t,\vec{x_o^t}\equiv \vec{o}^t] \\
                                       & =2^{-(h+1)}\sum_{\hat{t}=1}^{h+1}\sum_{\vec{o}^0,\ldots,\vec{o}^{\hat{t}-2}}^{|\vec{O}|}\sum_{s^0,\ldots,s^{\hat{t}-1}}^{|S|}\prod_{t=0}^{\hat{t}-1}\Pr[x_s^t \equiv s^t,\vec{x_o^t}\equiv\vec{o}^t,x_r^t]\prod_{t=0}^{\hat{t}-2}\Pr[x_T^t,x_\Omega^t|v^t,s^t,\vec{o}^t]                         \\
                                       & =2^{-(h+1)}|\vec{O}|^{-h}\sum_{\hat{t}=1}^{h+1}\sum_{\vec{o}^0,\ldots,\vec{o}^{\hat{t}-2}}^{|\vec{O}|}\sum_{s^0,\ldots,s^{\hat{t}-1}}^{|S|}\prod_{t=0}^{\hat{t}-1}\Pr[x_s^t \equiv s^t,x_r^t]\prod_{t=0}^{\hat{t}-2}\Pr[x_T^t,x_\Omega^t|v^t,s^t,\vec{o}^t]                                      \\
                                       & =2^{-(h+1)}(|\vec{O}|\cdot|S|)^{-h}\sum_{\hat{t}=1}^{h+1}\sum_{\vec{o}^0,\ldots,\vec{o}^{\hat{t}-2}}^{|\vec{O}|}\sum_{s^0,\ldots,s^{\hat{t}-1}}^{|S|}\Pr[x_s^0 \equiv s^0]\prod_{t=0}^{\hat{t}-1}\Pr[x_r^t]\prod_{t=0}^{\hat{t}-2}\Pr[x_T^t,x_\Omega^t|v^t,s^t,\vec{o}^t]                        \\
                                       & =2^{-(h+1)}(|\vec{O}|\cdot|S|)^{-h}\sum_{\hat{t}=1}^{h+1}\sum_{\vec{o}^0,\ldots,\vec{o}^{\hat{t}-2}}^{|\vec{O}|}\sum_{s^0,\ldots,s^{\hat{t}-1}}^{|S|}\Pr[x_s^0 \equiv s^0]\Pr[x_r^{\hat{t}-1}]\prod_{t=0}^{\hat{t}-2}\Pr[x_T^t,x_\Omega^t|v^t,s^t,\vec{o}^t]                                     \\
                                       & =\kappa_{h+1}^{-1}\sum_{\hat{t}=1}^{h+1}\sum_{\vec{o}^0,\ldots,\vec{o}^{\hat{t}-2}}^{|\vec{O}|}\sum_{s^0,\ldots,s^{\hat{t}-1}}^{|S|}\Delta_0(s^0)r(s^{\hat{t}-1},\vec{a}^{\hat{t}-1})\prod_{t=0}^{\hat{t}-2}T(s^t,\vec{a}^t,s^{t+1})\Omega(s^{t+1},\vec{a}^t,\vec{o}^t)                          \\
                                       & =\kappa_{h+1}^{-1}\sum_{s^0\in S}\Delta_0(s^0)(r(s^0,\vec{a}^0)+\sum_{\vec{o}^0\in \vec{O}}\sum_{s^1\in S}T(s^0,\vec{a}^0,s^1)\Omega(s^1,\vec{a}^0,\vec{o}^0)\Pr[\Phi|_{\mathcal{F}_h}])                                                                                                         \\
                                       & =\kappa_{h+1}^{-1}\sum_{s^0\in S}\Delta_0(s^0)(r(s^0,\vec{a}^0)+\sum_{\vec{o}^0\in \vec{O}}\sum_{s^1\in S}T(s^0,\vec{a}^0,s^1)\Omega(s^1,\vec{a}^0,\vec{o}^0)V(\vec{\pi}_h))\text{(by induction hypothesis)}                                                                                     \\
                                       & =\kappa_{h+1}^{-1} V(\vec{\pi}_{h+1})\text{(by Eq.~\eqref{eq:bellman})}
    \end{align*}
\end{tcolorbox}

==> fig/example.tex <==
\begin{tikzpicture}
    \begin{scope}
    \Tree [.$\exists x_a^{1,0}x_a^{2,0}$ 
            \edge node[auto=right]{$\vec{a}^0=(a_1^0,a_2^0)$}; [.$\invR x_p^0$ 
              \edge node[auto=right]{0.5}; [.$\invR x_o^{1,0}x_o^{2,0}$ 
              \edge node[auto=right]{$\frac{1}{|O_1\times O_2|}$}; [.$\exists x_a^{1,1}x_a^{2,1}$ 
              [.$\invR x_p^1$ 
              \edge node[auto=right]{0.5}; [.$\invR x_sx_rx_Tx_\Omega$ 
              \edge node[auto=right]{$\frac{1}{|S|}$}; [.$\Delta_0(s^0)r(s^0,\vec{a}^0)$ ] 
              [.... ]
              [.... ]
              [.... ]
              [.... ] ] 
              \edge node[auto=left]{0.5}; [.$0$ ] ] ] 
              [.$0\cdots$ ] 
              [.$\cdots 0$ ] ] 
              \edge node[auto=left]{0.5}; [.$\invR x_o^{1,0}x_o^{2,0}$ 
              \edge node[auto=right]{$\frac{1}{|O_1\times O_2|}$}; [.$\exists x_a^{1,1}x_a^{2,1}$ ]
              [.... ]
              \edge node[auto=left]{$\vec{o}^0=(o_1^0,o_2^0)$}; [.$\exists x_a^{1,1}x_a^{2,1}$ 
              \edge node[auto=right]{$\vec{a}^1=(a_1^1,a_2^1)$}; [.$\invR x_p^1$ 
              \edge node[auto=right]{0.5}; [.$\invR x_sx_rx_Tx_\Omega$ 
              \edge node[auto=right]{$\frac{1}{|S|}$}; [.$\Delta_0(s^0)T(s^0,\vec{a}^0,s^1)\Omega(s^1,\vec{a}^0,\vec{o}^0)r(s^1,\vec{a}^1)$ ]
              [.... ] 
              [.... ] ]
              \edge node[auto=left]{0.5}; [.$0$ ] ] ] ] ] ]
    \end{scope}
    \end{tikzpicture}

==> fig/formulas.tex <==
\begin{tcolorbox}[colback=white]
    \begin{align}
    &\bigwedge_{0\leq t\leq h-2}[x_p^t \equiv \bot\rightarrow\bigwedge_{i\in I}x_o^{i,t} \equiv 0\wedge x_s^{t+1} \equiv 0\wedge x_p^{t+1} \equiv \bot]\label{eq:xp_next}\\
    &x_p^{h-1}\equiv\bot\label{eq:xp_stop}\\
    &\bigwedge_{s\in S}\bigwedge_{\vec{a}\in\vec{A}}[x_p^0 \equiv\bot\wedge x_s^0 \equiv s \wedge\bigwedge_{i\in I}x_a^{i,0}\equiv a_i \rightarrow x_r^0 \equiv N_r(s,\vec{a})]\label{eq:xr_0}\\
    &\bigwedge_{1\leq t\leq h-1}\bigwedge_{s\in S}\bigwedge_{\vec{a}\in\vec{A}}[x_p^{t-1}\equiv\top\wedge x_p^t \equiv\bot\wedge x_s^t \equiv s \wedge\bigwedge_{i\in I}x_a^{i,t}\equiv a_i\rightarrow
    x_r^t \equiv N_r(s,\vec{a})]\label{eq:xr_t}\\
    &\bigwedge_{0\leq t\leq h-2}\bigwedge_{s\in S}\bigwedge_{\vec{a}\in\vec{A}}\bigwedge_{s'\in S}[x_p^t \equiv \top\wedge x_s^t \equiv s \wedge\bigwedge_{i\in I}x_a^{i,t}\equiv a_i\wedge x_s^{t+1}\equiv s'\rightarrow x_{T_{s,\vec{a}}}^t \equiv s']\label{eq:x_T}\\
    &\bigwedge_{0\leq t\leq h-2}\bigwedge_{s'\in S}\bigwedge_{\vec{a}\in\vec{A}}\bigwedge_{\vec{o}\in\vec{O}}[x_p^t \equiv\top\wedge x_s^{t+1} \equiv s'\wedge\bigwedge_{i\in I}x_a^{i,t}\equiv a_i\wedge\bigwedge_{i\in I}x_o^{i,t}\equiv o_i\rightarrow x_{\Omega_{s',\vec{a}}}^t \equiv N_\Omega(\vec{o})]\label{eq:x_omega}
\end{align}
\end{tcolorbox}
